Fractional chromatic number, maximum degree and girth

We introduce a new method for computing bounds on the independence number and fractional chromatic number of classes of graphs with local constraints, and apply this method in various scenarios. We establish a formula that generates a general upper bound for the fractional chromatic number of triangle-free graphs of maximum degree~$\Delta \ge 3$. This upper bound matches that deduced from the fractional version of Reed's bound for small values of~$\Delta$, and improves it when~$\Delta\ge 17$, transitioning smoothly to the best possible asymptotic regime, barring a breakthrough in Ramsey theory. Focusing on smaller values of~$\Delta$, we also demonstrate that every graph of girth at least~$7$ and maximum degree~$\Delta$ has fractional chromatic number at most~$1+ \min_{k \in \mathbb{N}} \frac{2\Delta + 2^{k-3}}{k}$. In particular, the fractional chromatic number of a graph of girth~$7$ and maximum degree~$\Delta$ is at most~$\frac{2\Delta+9}{5}$ when~$\Delta \in [3,8]$, at most~$\frac{\Delta+7}{3}$ when~$\Delta \in [8,20]$, at most~$\frac{2\Delta+23}{7}$ when~$\Delta \in [20,48]$, and at most~$\frac{\Delta}{4}+5$ when~$\Delta \in [48,112]$. In addition, we also obtain new lower bounds on the independence ratio of graphs of maximum degree~$\Delta \in \{3,4,5\}$ and girth~$g\in \{6,\dotsc,12\}$, notably~$1/3$ when~$(\Delta,g)=(4,10)$ and~$2/7$ when~$(\Delta,g)=(5,8)$.

==> graph10-3.tex <==
\begin{tikzpicture}[scale=.8]

\foreach \k in {9,...,19,1}{
	\draw[thick] (\k*18:3) -- (\k*18+360/20:3);
	\draw[thick] (\k*18:3) -- (\k*18+360*6/20:3);
	\fill[black] (\k*18:3) circle(0.1);
	}

\foreach \k in {0,2,...,12}{
	\draw[thick] (\k*18:3) -- (\k*18+360/20:3);
	\draw[thick] (\k*18:3) -- (\k*18+360*6/20:3);
	\fill[black] (\k*18:3) circle(0.1);
	}

%\def\c{360*\k/20}
\foreach \k in {0, 1,...,9}{
    \draw[thick] (18*\k:3) to (18*\k+180:3);
	}

\foreach \k in {3,5,7,14,16,18}{
	\draw[thick] (\k*18:3) -- (\k*18+360/20:3);
	\draw[thick] (\k*18:3) -- (\k*18+360*6/20:3);
	\fill[black] (\k*18:3) circle(0.1);
	\fill[white] (\k*18:3) circle(0.08);
	}
\end{tikzpicture}


==> graph13-4.tex <==
\begin{tikzpicture}[scale=0.9]
\def\a{360/13}
\foreach \k in {0, 1,...,12}{
	\draw[thick] (\k*\a:2) -- (\k*\a+360/13:2);
	\draw[thick] (\k*\a:2) -- (\k*\a+360*5/13:2);
	\fill[black] (\k*\a:2) circle(0.1);
	}
\end{tikzpicture}


==> graph14-5.tex <==
\begin{tikzpicture}[scale=0.9]
\def\a{360/7}
\foreach \k in {0, 1,...,6}{
	\draw[thick] (\k*\a:2.1) -- (\k*\a+360/7:2.1);
	\draw[thick] (\k*\a:1) -- (\k*\a+360*2/7:1);
	\draw[thick] (\k*\a:2.1) -- (\k*\a:1);
	\fill[black] (\k*\a:2.1) circle(0.1);
	\fill[black] (\k*\a:1) circle(0.1);
}
	
\tikzset{shift={(6.2,0)}}

\def\b{360/14}
\foreach \k in {0, 1,...,13}{
	\draw[thick] (\k*\b:2) -- (\k*\b+360/14:2);
	\fill[black] (\k*\b:2) circle(0.1);
}
	
	\draw[thick] (0:2) -- (180:2);
	\draw[thick] (180/7:2) -- (180*5/7:2);
	\draw[thick] (180*2/7:2) -- (180*12/7:2);
	\draw[thick] (180*3/7:2) -- (180*8/7:2);
	\draw[thick] (180*4/7:2) -- (180*10/7:2);
	\draw[thick] (180*6/7:2) -- (180*11/7:2);
	\draw[thick] (180*9/7:2) -- (180*13/7:2);
\end{tikzpicture}


==> graph29-8.tex <==
\begin{tikzpicture}[rotate=-8,scale=.8]
\def\a{360/29}
\foreach \k in {0,1,...,28}{
	\draw[thick] (\k*\a:3) to (\k*\a+360/29:3);
	\draw[thick] (\k*\a:3) to[out=\k*\a+160,in=\k*\a+360*5/29+200] (\k*\a+360*5/29:3);
	\draw[thick] (\k*\a:3) -- (\k*\a+360*13/29:3);
	\fill[black] (\k*\a:3) circle(0.1);
	}

\foreach \k in {8,10,...,22}{
	\fill[white] (\k*\a:3) circle(0.08);
	}
\end{tikzpicture}


==> illustrationC.tex <==
\begin{tikzpicture}[x=.5cm]

\node[gertex,label=left:\(v\)] (v) {};
\node[wertex,right=1.5cm of v,label=above:\(c\)] (c) {};
\node[wertex,above of=c,label=above:\(b\)] (b) {};
\node[gertex,above of=b,label=above:\(a\)] (a) {};
\node[gertex,below of=c,label=above:\(d\)] (d) {};
\node[gertex,below of=d,label=above right:\(e\)] (e) {};
\node[gertex,left=1cm of e,label=right:\(f\)] (f) {};
\path (a)++(2.8,0) node[wertex,label=above:\(a_1\)] (aa) {};
\path (b)++(2.8,1.5) node[wertex,label=above:\(b_1\)] (bb) {};
\path (b)++(2.8,0) node[vertex,label=above:\(b_2\)] (bbb) {};
\path (b)++(2.8,-1.5) node[vertex,label=above:\(b_3\)] (bbbb) {};
\path (c)++(2.8,0) node[vertex,label=above:\(c_1\)] (cc) {};
\path (c)++(2.8,-1.5) node[vertex,label=above:\(c_2\)] (ccc) {};
\path (d)++(2.8,0) node[gertex,label=above:\(d_1\)] (dd) {};
\path (d)++(2.8,-1.5) node[gertex,label=above:\(d_2\)] (ddd) {};
\path (e)++(2.8,0) node[gertex,label=above:\(e_1\)] (ee) {};
\draw[thick] (bb)--(b)--(v)--(a)--(aa);
\draw[thick] (cc)--(c)--(v)--(d);
\draw[thick] (f)--(v)--(e)--(ee);
\draw[thick] (bbb)--(b)--(bbbb);
\draw[thick] (c)--(ccc);
\draw[thick] (dd)--(d)--(ddd);
\node[wertex,xshift=11cm,yshift=-2cm] (v1) {};
\node[wertex,above= of v1] (v2) {};
\path (v1)--(v2) node[wertex,midway] (vv) {};
\draw[thick] (vv)--(v2);
\node[color=blue!80!white, below = of v1] {\large $N(J)\setminus N^2[v]$};
\node[color=blue!80!white, below = 1.8 of v1] {\large $=V(H)\setminus(N^2[v]\cup U\cup J)$};
\node[vertex,right= of aa] (v3) {};
\node[vertex,below= of v3] (v5) {};
\node[vertex,right= of v3] (v6) {};
\draw[thick] (vv)--(v5)--(v1);
\draw[thick] (v6)--(v2);
\draw[thick] (v3)--(aa);
\draw[thick] (v5)--(bb);
\node[right = of v6, color=green!50!black] {\Large $J$};
\node[wertex,right= of cc] (j1) {};
\node[wertex,below= 1 of j1] (j2) {};
\node[wertex,below= 1 of j2] (j3) {};
\draw[thick] (j2)--(j3);
\node[wertex,below= 1 of j3] (j4) {};
\node[wertex,below= 1 of j4] (j5) {};
\path (j1.north)++(.1,.35) node (t){};
\draw[dashed] (v5.south)++(-.25,-.5)--(t);
\draw[thick] (j1)--(bbb);
\draw[thick] (j2)--(bbbb);
\draw[thick] (j3)--(cc);
\draw[thick] (j4)--(cc);
\draw[thick] (j5)--(cc);
\begin{pgfonlayer}{background}
\draw[edge,color=blue!80!white] (v1) -- (v2);
\begin{scope}[transparency group,opacity=.5]
    \draw[edge,opacity=1,color=green!50!black] (v3)++(0,.003) -- (v5) -- (v6) -- (v3)++(0,.003);
\fill[edge,opacity=1,color=green!50!black] (v3.north) -- (v5.center) -- (v6.center) -- (v3.north);
\end{scope}
\draw[edge,color=purple] (j1) -- (j5);
\end{pgfonlayer}

\node[right = of j3,color=purple] {\large $U$};
    \node[below left = 6 and .25 of v] (s){};
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
    (s) --++ (8.25,0) node [black,midway,yshift=-1cm] {\large $N^2[v]$};
%\node[below = of e] (n) {\large$N(v)$};
%\node[below = 5.11 of ccc] {\large$N^2(v)$};
%\node[right = of n] {\Large$N^2(v)$};

%\node[elabel,color=yellow,label=right:\(e_1\)]  (e1) at (-3,0) {};
%\node[elabel,below of=e1,color=red,label=right:\(e_2\)]  (e2) {};
%\node[elabel,below of=e2,color=green,label=right:\(e_3\)]  (e3) {};
%\node[elabel,below of=e3,color=purple,label=right:\(e_4\)]  (e4) {};
%\end{scope}

\end{tikzpicture}


==> trees3.tex <==
\begin{tikzpicture}[scale=0.75]

\foreach \a in {0,3.5,...,15}{
	\draw[thick] (\a,0) -- (\a+1,0);
	\draw[thick] (\a,0) -- (\a+1,1);
	\draw[thick] (\a,0) -- (\a+1,-1);
	\fill (\a,0) circle(0.1);
	\fill (\a+1,1) circle(0.1);
	\fill (\a+1,0) circle(0.1);
	\fill (\a+1,-1) circle(0.1);
	}
	
\foreach \a in {0,3.5,...,15}{
	\draw[thick] (\a,4) -- (\a+1,4);
	\draw[thick] (\a,4) -- (\a+1,5);
	\draw[thick] (\a,4) -- (\a+1,3);
	\fill (\a,4) circle(0.1);
	\fill (\a+1,5) circle(0.1);
	\fill (\a+1,4) circle(0.1);
	\fill (\a+1,3) circle(0.1);
	}
	
\node at (1,2.2) {$\mathbf{e}_1=(0,3,0)$};	
	
\draw[thick] (4.5,5) -- (5.5,5);
\fill (5.5,5) circle(0.1);
\node at (4.5,2.2) {$\mathbf{e}_2=\left(0,\frac 52,\frac 12\right)$};

\draw[thick] (8,5) -- (9,5.3);
\fill (9,5.3) circle(0.1);
\draw[thick] (8,5) -- (9,4.7);
\fill (9,4.7) circle(0.1);
\node at (8,2.2) {$\mathbf{e}_3=(0,2,2)$};

\draw[thick] (11.5,5) -- (12.5,5);
\fill (12.5,5) circle(0.1);
\draw[thick] (11.5,4) -- (12.5,4);
\fill (12.5,4) circle(0.1);
\node at (11.5,2.2) {$\mathbf{e}_4=\left(\frac{1}{5},\frac{8}{5},\frac{6}{5}\right)$};

\draw[thick] (15,5) -- (16,5.3);
\draw[thick] (15,5) -- (16,4.7);
\fill (16,5.3) circle(0.1);
\fill (16,4.7) circle(0.1);
\draw[thick] (15,4) -- (16,4);
\fill (16,4) circle(0.1);
\node at (15,2.2) {$\mathbf{e}_5=\left(\frac 13,1,\frac 83\right)$};

\draw[thick] (1,1) -- (2,1.3);
\draw[thick] (1,1) -- (2,0.7);
\fill (2,1.3) circle(0.1);
\fill (2,0.7) circle(0.1);
\draw[thick] (1,0) -- (2,0.3);
\draw[thick] (1,0) -- (2,-0.3);
\fill (2,0.3) circle(0.1);
\fill (2,-0.3) circle(0.1);
\node at (1,-1.8) {$\mathbf{e}_6=\left( \frac 12,\frac 12,4\right)$};

\draw[thick] (4.5,1) -- (5.5,1);
\fill (5.5,1) circle(0.1);
\draw[thick] (4.5,0) -- (5.5,0);
\fill (5.5,0) circle(0.1);
\draw[thick] (4.5,-1) -- (5.5,-1);
\fill (5.5,-1 ) circle(0.1);
\node at (4.5,-1.8) {$\mathbf{e}_7=(1,0,3)$};

\draw[thick] (8,1) -- (9,1.3);
\draw[thick] (8,1) -- (9,0.7);
\fill (9,1.3) circle(0.1);
\fill (9,0.7) circle(0.1);
\draw[thick] (8,0) -- (9,0);
\fill (9,0) circle(0.1);
\draw[thick] (8,-1) -- (9,-1);
\fill (9,-1) circle(0.1);
\node at (8,-1.8) {$\mathbf{e}_8=(1,0,4)$};

\draw[thick] (11.5,1) -- (12.5,1.3);
\draw[thick] (11.5,1) -- (12.5,0.7);
\fill (12.5,1.3) circle(0.1);
\fill (12.5,0.7) circle(0.1);
\draw[thick] (11.5,0) -- (12.5,0.3);
\draw[thick] (11.5,0) -- (12.5,-0.3);
\fill (12.5,0.3) circle(0.1);
\fill (12.5,-0.3) circle(0.1);
\draw[thick] (11.5,-1) -- (12.5,-1);
\fill (12.5,-1) circle(0.1);
\node at (11.5,-1.8) {$\mathbf{e}_9=(1,0,5)$};

\draw[thick] (15,1) -- (16,1.3);
\draw[thick] (15,1) -- (16,0.7);
\fill (16,1.3) circle(0.1);
\fill (16,0.7) circle(0.1);
\draw[thick] (15,0) -- (16,0.3);
\draw[thick] (15,0) -- (16,-0.3);
\fill (16,0.3) circle(0.1);
\fill (16,-0.3) circle(0.1);
\draw[thick] (15,-1) -- (16,-0.7);
\draw[thick] (15,-1) -- (16,-1.3);
\fill (16,-0.7) circle(0.1);
\fill (16,-1.3) circle(0.1);
\node at (15,-1.8) {$\mathbf{e}_{10}=(1,0,6)$};

\end{tikzpicture}

